Streaming Gaussian Encoding for 4D Panoptic Occupancy Tracking

Camera-based 4D panoptic occupancy tracking (4D-POT) is a promising paradigm for holistic scene understanding from multi-view imagery, enabling joint reasoning about geometry, semantics, and object identities across time. Recent mask-based pipelines achieve strong performance by propagating instance queries across frames. However, their underlying volumetric representations are typically recomputed at each timestep, limiting geometric temporal consistency, particularly under occlusion and for static scene elements. To address this limitation, we propose a streaming Gaussian encoder that maintains a persistent volumetric scene representation for 4D-POT. Our method models the scene as a fixed-size set of latent Gaussian queries that are propagated via ego-motion compensation and refreshed under a confidence-guided budget constraint. Crucially, we shape Gaussian opacities through depth-based supervision to serve as proxy for visibility, enabling confidence to accumulate as a temporally aggregated measure of persistent scene support. Together with a warmup-based multi-frame training strategy, this yields representation-level temporal coherence beyond decoder-only tracking. Extensive experiments on Occ3D-extended nuScenes and Waymo establish a new state-of-the-art for camera-based 4D-POT, improving tracking consistency with negligible computational overhead while remaining fully compatible with existing mask-based pipelines. We provide code and models at https://sge.cs.uni-freiburg.de.

==> figures/architecture/main.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    arrow/.style={->, thick},
    img/.style={
        inner sep=0pt,
        rounded corners=1pt,
        clip,
        draw=none
    },
    imgbg/.style={
        draw=none,
        rounded corners=2pt,
        fill=black!70,
        inner sep=1pt,
    },
    lbl/.style={
        font=\normalsize\bfseries,
        text=white
    },
    proc/.style={
        font=\small,
        text=white
    },
    pipe/.style={
        fill=black!70,
        rounded corners=2pt,
        inner ysep=8pt,
        inner xsep=1pt
    },
    pipechev/.style={
        draw=black!20,
        line width=1.3pt,
        line cap=round,
        line join=round
    }
]

% images
\node[img] (a) {
    \includegraphics[width=3.5cm]{figures/architecture/scene_102_frame_8.jpg}
};

\node[img, right=1pt of a] (b) {
    \includegraphics[width=3.5cm] {figures/architecture/scene_102_frame_13_emc.jpg}
};

\node[img, right=1pt of b] (c) {
    \includegraphics[width=3.5cm] {figures/architecture/scene_102_frame_13_pruned.jpg}
};

\node[img, right=1pt of c] (d) {
    \includegraphics[width=3.5cm] {figures/architecture/scene_102_frame_13_init.jpg}
};

\node[img, right=1pt of d] (e) {
    \includegraphics[width=3.5cm] {figures/architecture/scene_102_frame_13.jpg}
};

% background
\begin{pgfonlayer}{background}
    \node[imgbg, fit=(a) (b) (c) (d) (e)] {};
\end{pgfonlayer}

% pipeline
\def\pipey{11pt} % distance below images

% reference coordinates under images
\coordinate (pipeL) at ($(a.south west)+(0,-\pipey)$);
\coordinate (pipeR) at ($(e.south east)+(0,-\pipey)$);

\begin{pgfonlayer}{background}
    \node[pipe, fit=(pipeL) (pipeR)] (pipeline) {};
\end{pgfonlayer}

\node[lbl]  (pt0) at ($(a.south)+(-25pt,-\pipey)$) {$\boldsymbol{t}$};
\node[lbl]  (pt1) at ($(e.south)+(+25pt,-\pipey)$) {$\boldsymbol{t+1}$};

\node[proc] (p1) at ($(a.south)!0.5!(b.south)+(0,-\pipey)$)
    {ego-motion\strut};

\node[proc] (p2) at ($(b.south)!0.5!(c.south)+(0,-\pipey)$)
    {pruning\strut};

\node[proc] (p3) at ($(c.south)!0.5!(d.south)+(0,-\pipey)$)
    {initial sampling\strut};

\node[proc] (p4) at ($(d.south)!0.5!(e.south)+(0,-\pipey)$)
    {refinement\strut};

\foreach \L/\R in {p1/p2, p2/p3, p3/p4}{
  \coordinate (midLR) at ($(\L.center)!0.5!(\R.center)$);
  \draw[pipechev]
    ($(midLR)+(-3.5pt,5.5pt)$) --
    ($(midLR)+(0,0)$) --
    ($(midLR)+(-3.5pt,-5.5pt)$);
}

\coordinate (midLR) at ($(pt0.east)!0.45!(p1.west)$);
\draw[pipechev]
    ($(midLR)+(-3.5pt,5.5pt)$) --
    ($(midLR)+(0,0)$) --
    ($(midLR)+(-3.5pt,-5.5pt)$);

\coordinate (midLR) at ($(p4.east)!0.75!(pt1.west)$);
\draw[pipechev]
    ($(midLR)+(-3.5pt,5.5pt)$) --
    ($(midLR)+(0,0)$) --
    ($(midLR)+(-3.5pt,-5.5pt)$);

\end{tikzpicture}%
}%

==> figures/opacity/main.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    arrow/.style={->, thick},
    img/.style={
        inner sep=0pt,
        rounded corners=1pt,
        clip,
        draw=none
    },
    imgbg/.style={
        draw=none,
        rounded corners=2pt,
        fill=black!70,
        inner sep=1pt,
    },
    lbl/.style={
        font=\normalsize\bfseries,
        text=white
    },
]

% images
\node[img] (a) {
    \includegraphics[width=3.5cm]{figures/opacity/scene_13_frame_14_gt.jpg}
};

\node[img, right=1pt of a] (b) {
    \includegraphics[width=3.5cm]{figures/opacity/scene_13_frame_14_nodl.jpg}
};

\node[img, right=1pt of b] (c) {
    \includegraphics[width=3.5cm]{figures/opacity/scene_13_frame_14_dl.jpg}
};

% background
\begin{pgfonlayer}{background}
    \node[imgbg, fit=(a) (b) (c)] {};
\end{pgfonlayer}

\end{tikzpicture}%
}%

==> figures/qualitative/nuscenes.tex <==
\begin{tikzpicture}[
    >=stealth,
    img/.style={
        inner sep=0pt,
        rounded corners=1pt,
        clip,
    },
    lbl/.style={
        font=\scriptsize,
        inner sep=1.5pt,
        rounded corners=1pt
    },
    group/.style={
        rounded corners=2pt,
        fill=black!20,
        inner sep=1pt,
        line width=0.3pt
    },
    hl/.style={
        RubineRed,
        line width=0.75pt,
    },
    hllbl/.style={
        inner sep=1pt,
        black,
        draw=none,
        fill=black!10,
        fill opacity=0.9,
        rounded corners=1pt,
        font=\scriptsize,
    },
    camlbl/.style={
        font=\tiny,
        fill=white,
        fill opacity=0.8,
        inner sep=1pt,
    }
]
    % Input images
    \node[img] (img0) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 150px},clip]{figures/qualitative/nusc_scene_13_frame_7_cam_fl.jpg}
    };
    \node[img, right=1pt of img0] (img1) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 150px},clip]{figures/qualitative/nusc_scene_13_frame_11_cam_bl.jpg}
    };
    \node[img, right=1pt of img1] (img2) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 150px},clip]{figures/qualitative/nusc_scene_13_frame_15_cam_bl.jpg}
    };
    \node[lbl, rotate=90, left=1pt of img0.west, anchor=south] (imgl) {Camera\strut};
    \node[camlbl, below left=0mm and 0mm of img0.north east, anchor=north east] {Front Left};
    \node[camlbl, below left=0mm and 0mm of img1.north east, anchor=north east] {Back Left};
    \node[camlbl, below left=0mm and 0mm of img2.north east, anchor=north east] {Back Left};

    % Ground truth
    \node[img, below=3pt of img0] (gt0) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_7_gt.jpg}
    };
    \node[img, right=1pt of gt0] (gt1) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_11_gt.jpg}
    };
    \node[img, right=1pt of gt1] (gt2) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_15_gt.jpg}
    };
    \node[lbl, rotate=90, left=1pt of gt0.west, anchor=south] (gtl) {Ground Truth\strut};

    % LaGS
    \node[img, below=3pt of gt0] (to0) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_7_lags.jpg}
    };
    \node[img, right=1pt of to0] (to1) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_11_lags.jpg}
    };
    \node[img, right=1pt of to1] (to2) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_15_lags.jpg}
    };
    \node[lbl, rotate=90, left=1pt of to0.west, anchor=south] (tol) {LaGS\cite{luz2026lags}\strut};

    % Ours
    \node[img, below=3pt of to0] (ours0) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_7_sge.jpg}
    };
    \node[img, right=1pt of ours0] (ours1) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_11_sge.jpg}
    };
    \node[img, right=1pt of ours1] (ours2) {
        \includegraphics[width=0.3\linewidth,trim={100px 200px 100px 350px},clip]{figures/qualitative/nusc_scene_13_frame_15_sge.jpg}
    };
    \node[lbl, rotate=90, left=1pt of ours0.west, anchor=south] (oursl) {{\ourmethod} (Ours)\strut};

    % Background boxes
    \begin{pgfonlayer}{background}
        \node[group, fit=(imgl)(img0)(img2)] {};
        \node[group, fit=(gtl)(gt0)(gt2)] {};
        \node[group, fit=(tol)(to0)(to2)] {};
        \node[group, fit=(oursl)(ours0)(ours2)] {};
    \end{pgfonlayer}

    % Time axis
    \draw[->, line width=0.75pt]
        ([yshift=-6pt]ours0.south west) --
        ([yshift=-6pt]ours2.south east)
        node[midway, font=\scriptsize, fill=white, inner sep=1.9pt] {\textit{time\vphantom{q}}};
\end{tikzpicture}


==> figures/qualitative/waymo.tex <==
\begin{tikzpicture}[
    >=stealth,
    img/.style={
        inner sep=0pt,
        rounded corners=1pt,
        clip,
    },
    lbl/.style={
        font=\scriptsize,
        inner sep=1.5pt,
        rounded corners=1pt
    },
    group/.style={
        rounded corners=2pt,
        fill=black!20,
        inner sep=1pt,
        line width=0.3pt
    },
    hl/.style={
        RubineRed,
        line width=0.75pt,
    },
    hllbl/.style={
        inner sep=1pt,
        black,
        draw=none,
        fill=black!10,
        fill opacity=0.9,
        rounded corners=1pt,
        font=\scriptsize,
    },
    camlbl/.style={
        font=\tiny,
        fill=white,
        fill opacity=0.8,
        inner sep=1pt,
    }
]
    % Input images
    \node[img] (img0) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/waymo_scene_1109_frame_31_cam_fr.jpg}
    };
    \node[img, right=1pt of img0] (img1) {
        \includegraphics[width=0.3\linewidth,trim={100px 0 250px 0},clip]{figures/qualitative/waymo_scene_1109_frame_32_cam_br.jpg}
    };
    \node[img, right=1pt of img1] (img2) {
        \includegraphics[width=0.3\linewidth,trim={350px 0 0 0},clip]{figures/qualitative/waymo_scene_1109_frame_34_cam_br.jpg}
    };
    \node[lbl, rotate=90, left=1pt of img0.west, anchor=south] (imgl) {Camera\strut};
    \node[camlbl, below left=0mm and 0mm of img0.north east, anchor=north east] {Front Right};
    \node[camlbl, below left=0mm and 0mm of img1.north east, anchor=north east] {Right};
    \node[camlbl, below left=0mm and 0mm of img2.north east, anchor=north east] {Right};

    % Ground truth
    \node[img, below=3pt of img0] (gt0) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_31_gt.jpg}
    };
    \node[img, right=1pt of gt0] (gt1) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_32_gt.jpg}
    };
    \node[img, right=1pt of gt1] (gt2) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_34_gt.jpg}
    };
    \node[lbl, rotate=90, left=1pt of gt0.west, anchor=south] (gtl) {Ground Truth\strut};

    % LaGS
    \node[img, below=3pt of gt0] (to0) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_31_lags.jpg}
    };
    \node[img, right=1pt of to0] (to1) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_32_lags.jpg}
    };
    \node[img, right=1pt of to1] (to2) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_34_lags.jpg}
    };
    \node[lbl, rotate=90, left=1pt of to0.west, anchor=south] (tol) {LaGS\cite{luz2026lags}\strut};

    % Ours
    \node[img, below=3pt of to0] (ours0) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_31_sge.jpg}
    };
    \node[img, right=1pt of ours0] (ours1) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_32_sge.jpg}
    };
    \node[img, right=1pt of ours1] (ours2) {
        \includegraphics[width=0.3\linewidth,trim={400px 600px 100px 200px},clip]{figures/qualitative/waymo_scene_1109_frame_34_sge.jpg}
    };
    \node[lbl, rotate=90, left=1pt of ours0.west, anchor=south] (oursl) {{\ourmethod} (Ours)\strut};

    % Background boxes
    \begin{pgfonlayer}{background}
        \node[group, fit=(imgl)(img0)(img2)] {};
        \node[group, fit=(gtl)(gt0)(gt2)] {};
        \node[group, fit=(tol)(to0)(to2)] {};
        \node[group, fit=(oursl)(ours0)(ours2)] {};
    \end{pgfonlayer}

    % Time axis
    \draw[->, line width=0.75pt]
        ([yshift=-6pt]ours0.south west) --
        ([yshift=-6pt]ours2.south east)
        node[midway, font=\scriptsize, fill=white, inner sep=1.9pt] {\textit{time\vphantom{q}}};
\end{tikzpicture}


==> figures/teaser/main.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    img/.style={
        inner sep=0pt,
        rounded corners=1pt,
        clip,
        draw=none,
    },
    imgbg/.style={
        draw=none,
        rounded corners=2pt,
        fill=black!70,
        inner sep=1pt,
    },
]
    \node[img] (img) {
        \includegraphics[width=8.5cm]{figures/teaser/teaser.jpg}
    };

    \begin{pgfonlayer}{background}
        \node[imgbg, fit=(img)] {};
    \end{pgfonlayer}

\end{tikzpicture}%
}%
